Inverse Mixed Integer Optimization: Polyhedral Insights and Trust Region Methods

Inverse optimization, determining parameters of an optimization problem that render a given solution optimal, has received increasing attention in recent years. While significant inverse optimization literature exists for convex optimization problems, there have been few advances for discrete problems, despite the ubiquity of applications that fundamentally rely on discrete decision-making. In this paper, we present a new set of theoretical insights and algorithms for the general class of inverse mixed integer linear optimization problems. Specifically, a general characterization of optimality conditions is established and leveraged to design new cutting plane solution algorithms. Through an extensive set of computational experiments, we show that our methods provide substantial improvements over existing methods in solving the largest and most difficult instances to date.

==> RevisionFigures/Relaxation_Fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: 
\path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp43609799240475144] 
\draw  (50,202) -- (150,202)(60,112) -- (60,212) (143,197) -- (150,202) -- (143,207) (55,119) -- (60,112) -- (65,119) (111,197) -- (111,207)(55,151) -- (65,151) ;
\draw   (118,214) node[anchor=east, scale=0.75]{1} (57,151) node[anchor=east, scale=0.75]{1} ;
%Straight Lines [id:da8354501625732096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (105,112) -- (125,225) ;
%Straight Lines [id:da479935028807726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (40,140) -- (140,153) ;

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,202) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,202) {};


%\scalebox{0.92}{
%Straight Lines [id:da6834939618352647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (106,281) ;
\draw [shift={(109,280)}, rotate = 538.6] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da317905627646321] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (68,243) ;
\draw [shift={(69,240)}, rotate = 451.4] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3893001930361566] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (96.2,270) ;
\draw [shift={(99,269)}, rotate = 518.8399999999999] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8138830308832792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (80,253.57) ;
\draw [shift={(82,250)}, rotate = 480.96] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.26 ]  (68,281) -- (80,254) -- (99,269) -- cycle ;


%black points: (111,202) (111,151) (60,151) (60,202) {};

%\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.10 ] (132,220) -- (122,164) -- (66,155) -- (66,220) -- cycle ;

% gray stripes
%\draw  [draw opacity = 0][pattern = north west lines, pattern color={rgb, 255:red, 0; green, 0; blue, 0}, fill opacity= 0.4] (122,220) -- (122,164) -- (66,164) -- (66,220) -- cycle;
%}

\end{tikzpicture}


==> RevisionFigures/Relaxation_Fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp43609799240475144] 
\draw  (50,202) -- (150,202)(60,112) -- (60,212) (143,197) -- (150,202) -- (143,207) (55,119) -- (60,112) -- (65,119) (111,197) -- (111,207)(55,151) -- (65,151) ;
\draw   (118,214) node[anchor=east, scale=0.75]{1} (57,151) node[anchor=east, scale=0.75]{1} ;
%Straight Lines [id:da8354501625732096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (100,112) -- (135,225) ;
%Straight Lines [id:da479935028807726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (40,124) -- (150,163) ;

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,202) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,202) {};


%\scalebox{0.92}{
%Straight Lines [id:da6834939618352647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (106,281) ;
\draw [shift={(109,280)}, rotate = 538.6] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da317905627646321] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (68,243) ;
\draw [shift={(69,240)}, rotate = 451.4] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3893001930361566] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (96.2,267) ;
\draw [shift={(99,266)}, rotate = 518.8399999999999] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8138830308832792] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (86,260.57) ;
\draw [shift={(89,257)}, rotate = 490.96] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.26 ]  (68,281) -- (96,267) -- (86,260) -- cycle ;

%shading of feasible regions

%\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.10 ] (142,220) -- (122,164) -- (66,142) -- (66,220) -- cycle ;

% gray stripes
%\draw  [draw opacity = 0][pattern = north west lines, pattern color={rgb, 255:red, 0; green, 0; blue, 0}, fill opacity= 0.4] (122,220) -- (122,164) -- (66,164) -- (66,220) -- cycle;


%}



\end{tikzpicture}


==> RevisionFigures/Relaxation_Fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp43609799240475144] 
\draw  (50,202) -- (150,202)(60,112) -- (60,212) (143,197) -- (150,202) -- (143,207) (55,119) -- (60,112) -- (65,119) (111,197) -- (111,207)(55,151) -- (65,151) ;
\draw   (118,214) node[anchor=east, scale=0.75]{1} (57,151) node[anchor=east, scale=0.75]{1} ;
%Straight Lines [id:da8354501625732096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (100,112) -- (135,225) ;
%Straight Lines [id:da479935028807726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (40,124) -- (150,150) ;

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,202) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,202) {};



%\scalebox{0.92}{
%Straight Lines [id:da6834939618352647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (106,281) ;
\draw [shift={(109,280)}, rotate = 538.6] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da317905627646321] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (68,243) ;
\draw [shift={(69,240)}, rotate = 451.4] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3893001930361566] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (96.2,270) ;
\draw [shift={(99,269)}, rotate = 518.8399999999999] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8138830308832792] 
% \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (84.46,253.57) ;
% \draw [shift={(86,251)}, rotate = 480.96] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;


% feasible region shading 

%\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.10 ] (138,220) -- (117,153) -- (66,142) -- (66,220) -- cycle ;

% gray stripes
%\draw  [draw opacity = 0][pattern = north west lines, pattern color={rgb, 255:red, 0; green, 0; blue, 0}, fill opacity= 0.4] (122,220) -- (122,164) -- (66,164) -- (66,220) -- cycle;


%}

\end{tikzpicture}


==> RevisionFigures/Relaxation_Fig4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp43609799240475144] 
\draw  (50,202) -- (150,202)(60,112) -- (60,212) (143,197) -- (150,202) -- (143,207) (55,119) -- (60,112) -- (65,119) (111,197) -- (111,207)(55,151) -- (65,151) ;
\draw   (118,214) node[anchor=east, scale=0.75]{1} (57,151) node[anchor=east, scale=0.75]{1} ;
%Straight Lines [id:da8354501625732096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (110,112) -- (135,225) ;
%Straight Lines [id:da479935028807726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (40,124) -- (150,150) ;

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,202) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (111,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,151) {};

\node[draw,circle,inner sep=1.2pt,fill,darkgray] at (60,202) {};


%\scalebox{0.92}{
%Straight Lines [id:da6834939618352647] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (106,281) ;
\draw [shift={(109,280)}, rotate = 538.6] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da317905627646321] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (68,281) -- (68,243) ;
\draw [shift={(69,240)}, rotate = 451.4] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3893001930361566] 

% feasible region shading 

%\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.10 ] (140,220) -- (124,151) -- (66,142) -- (66,220) -- cycle ;

% gray stripes
%\draw  [draw opacity = 0][pattern = north west lines, pattern color={rgb, 255:red, 0; green, 0; blue, 0}, fill opacity= 0.4] (122,220) -- (122,164) -- (66,164) -- (66,220) -- cycle;



%}

\end{tikzpicture}

